PnyxDB: a Lightweight Leaderless Democratic Byzantine Fault Tolerant Replicated Datastore

Byzantine-Fault-Tolerant (BFT) systems are rapidly emerging as a viable technology for production-grade systems, notably in closed consortia deployments for nancial and supply-chain applications. Unfortunately, most algorithms proposed so far to coordinate these systems suffer from substantial scalability issues, and lack important features to implement Internet-scale governance mechanisms. In this paper, we observe that many application workloads offer little concurrency, and propose PnyxDB, an eventually-consistent Byzantine Fault Tolerant replicated datastore that exhibits both high scalability and low latency. Our approach is based on conditional endorsements, that allow nodes to specify the set of transactions that must not be committed for the endorsement to be valid. In addition to its high scalability, PnyxDB supports application-level voting, i.e. individual nodes are able to endorse or reject a transaction according to application-defined policies without compromising consistency. We provide a comparison against BFTSMaRt and Tendermint, two competitors with different design aims, and show that our implementation speeds up commit latencies by a factor of 11, remaining below 5 seconds in a worldwide geodistributed deployment of 180 nodes.

==> aws.tex <==
\begin{tikzpicture}
  \begin{axis}[
      small,
      height=0.20\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      xmajorgrids=true,
      ymajorgrids=true,
      legend columns=2,
      legend style={at={(0.5, 1.)},anchor=north,font=\scriptsize,draw=none},
      xlabel={Number of endorsers},
      xtick=data,
      xmin=6,
      xmax=180,
      ylabel={Commit\\latency (s)},
      ylabel style={align=center,font=\footnotesize},
      ymin=0,
      ymax=6,
      ytick distance=1,
    ]

    \addplot+ [draw=blue,mark=asterisk]
    table [x=n,y expr=\thisrow{l95}/1000,col sep=comma] {aws_csv.tex};
    \addlegendentry{$95^{th}$ percentile}

    \addplot+ [draw=blue!40!white,mark=none]
    table [x=n,y expr=\thisrow{mean}/1000,col sep=comma] {aws_csv.tex};
    \addlegendentry{Average}

    \draw [->,black] (rel axis cs:0.04,0.85) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04,0.6);
  \end{axis}
\end{tikzpicture}


==> checkpoints.tex <==
\begin{tikzpicture}
  \begin{axis}[
      name=a,
      area style,
      enlarge x limits=false,
      small,
      height=0.18\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      xmajorgrids=true,
      ymajorgrids=true,
      legend columns=2,
      legend style={at={(0.5, 1.2)},anchor=north,font=\scriptsize,draw=none},
      xticklabel={\ },
      yticklabel={\pgfmathprintnumber[fixed]{\tick}\%},
      scaled ticks=false,
      xmin=0,
      xmax=12,
      xtick distance=1,
      ylabel style={align=center,font=\footnotesize},
      ylabel={Rollback\\ratio (\%)},
      ymin=0,
    ]

    \addplot [fill=black!30,draw=black,mark=asterisk,error bars/.cd,y dir=both,y explicit]
    table [x=hotspot,y=rollbacks,y error=err,col sep=comma]
    {rollbacks_csv.tex} \closedcycle;

    \draw [->,black] (rel axis cs:0.04,0.95) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04, 0.7);
  \end{axis}

  \begin{axis}[
      name=b,
      at={($(a.south)-(0,0.2cm)$)},
      anchor=north,
      area style,
      enlarge x limits=false,
      small,
      height=0.18\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      xmajorgrids=true,
      ymajorgrids=true,
      legend columns=2,
      legend style={at={(0.5, 1.2)},anchor=north,font=\scriptsize,draw=none},
      xlabel={Probability to query the hotspot (\%)},
      xticklabel={\pgfmathprintnumber{\tick}\%},
      xmin=0,
      xmax=12,
      xtick distance=1,
      ylabel style={align=center,font=\footnotesize},
      ylabel={Checkpoints},
      ymin=0,
    ]

    \addplot [fill=black!30,draw=black,mark=asterisk,error bars/.cd,y dir=both,y explicit]
    table [x=hotspot,y=checkpoints,y error=err,col sep=comma]
    {checkpoints_csv.tex} \closedcycle;

    \draw [->,black] (rel axis cs:0.04,0.95) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04, 0.7);
  \end{axis}
\end{tikzpicture}


==> deployment.tex <==
\tikzstyle{link}=[draw,line width=2pt,bend right,->]
\tikzstyle{dot}=[draw,fill,circle,black,minimum size=3pt,inner sep=0pt]

\begin{tikzpicture}
  \node (map) at (0, 0) {\includegraphics[width=.3\textwidth]{world_map.pdf}};
  \node at (-0.17, 0.75) [dot] {};
  \node at (0, 0.75) [dot] {};
  \node at (2.2, -0.8) [dot] {};
  \node at (-1, -0.65) [dot] {};
  \node at (-2.1, 0.6) [dot] {};
  \node at (-1.5, 0.5) [dot] {};
\end{tikzpicture}


==> messages.tex <==
\tikzstyle{bcastq}=[draw,circle,fill,minimum size=1mm,inner sep=0pt]
\tikzstyle{bcastr}=[draw,circle,fill=white,minimum size=1mm,inner sep=0pt]
\tikzstyle{endorsement}=[draw,fill=white,semithick,circle]
\tikzstyle{transaction}=[draw,semithick,rectangle,minimum size=3.5mm]
\tikzstyle{q}=[fill=blue!20!white]
\tikzstyle{r}=[fill=yellow!50!white]
\tikzstyle{msg}=[->,>=stealth,semithick]
\tikzstyle{legend}=[anchor=west,font=\scriptsize]

\begin{tikzpicture}[x=1cm,y=0.5cm]
  \def\XMAX{11}
  \def\XFRONT{10.5}
  \pgfmathsetmacro\XLEGEND{\XMAX+0.8};
  \pgfmathsetmacro\XLEGENDTEXT{\XLEGEND+0.3};

  \node[draw=none] (p1) at (0, -1) {$p_{1}$};
  \node[draw=none] (p2) at (0, -2) {$p_{2}$};
  \node[draw=none] (p3) at (0, -3) {$p_{3}$};
  \node[draw=none] (p4) at (0, -4) {$p_{4}$};

  \draw[->] (p1) -- +(\XMAX, 0);
  \draw[->] (p2) -- +(\XMAX, 0);
  \draw[->] (p3) -- +(\XMAX, 0);
  \draw[->] (p4) -- +(\XMAX, 0);

  % P1 broadcasts the first transaction, q
  \node[draw=none] at (1, 0) {$q$};
  \node[transaction,q] at (1, -1) {};
  \node[bcastq] (q) at (1, -1) {};
  \draw[msg] (q) .. controls +(0.2, 0.2) .. +(0.4, 0);
  \draw[msg] (q) -- (1.5, -2);
  \draw[msg] (q) -- (1.4, -3);
  \draw[msg] (q) -- (1.8, -4);

  % Nodes broadcast endorsements for q
  \node[draw=none] at (3, 0) {$e_{q,i}$};
  \node[endorsement,q] at (2.7, -1) {};
  \node[bcastq] (eq1) at (2.7, -1) {};
  \node[endorsement,q] at (3, -2) {};
  \node[bcastq] (eq2) at (3, -2) {};
  \draw[msg] (eq1) .. controls +(0.2, 0.2) .. +(0.4, 0);
  \draw[msg] (eq2) .. controls +(0.2, 0.2) .. +(0.4, 0);
  \draw[msg] (eq1) -- (3.7, -2) {};
  \draw[msg] (eq1) -- (3.2, -4) {};
  \draw[msg] (eq2) -- (3.8, -1) {};
  \draw[msg] (eq2) -- (3.4, -4) {};

  % P2 broadcast the second transaction, r
  \node[draw=none] at (5, 0) {$r$};
  \node[transaction,r] at (5, -2) {};
  \node[bcastr] (r) at (5, -2) {};
  \draw[msg] (r) .. controls +(0.2, 0.2) .. +(0.4, 0);
  \draw[msg] (r) -- (5.5, -1);
  \draw[msg] (r) -- (6, -4);

  % Nodes broadcast endorsements for r
  \node[draw=none] at (7, 0) {$e_{r,i}$};
  \node[endorsement,r] at (6.8, -1) {};
  \node[bcastr] (er1) at (6.8, -1) {};
  \node[endorsement,r] at (6.4, -2) {};
  \node[bcastr] (er2) at (6.4, -2) {};
  \node[endorsement,r] at (7, -4) {};
  \node[bcastr] (er4) at (7, -4) {};
  \draw[msg] (er1) .. controls +(0.2, 0.2) .. +(0.4, 0);
  \draw[msg] (er2) .. controls +(0.2, 0.2) .. +(0.4, 0);
  \draw[msg] (er4) .. controls +(0.2, 0.2) .. +(0.4, 0);
  \draw[msg] (er1) -- (7.3, -2) {};
  \draw[msg] (er1) -- (8, -4) {};
  \draw[msg] (er2) -- (7.5, -1) {};
  \draw[msg] (er2) -- (6.8, -4) {};
  \draw[msg] (er4) -- (7.8, -1) {};
  \draw[msg] (er4) -- (7.9, -2) {};

  % P3 breaks
  \node[draw=none,rectangle,anchor=west,minimum width=60mm,color=red,fill=red!30,inner sep=3pt,rounded corners] at (2.2, -3) {};
  \node[draw=none] at (5, -3) {\scriptsize Node unavailable};
  \node[draw=none,star,star points=12,inner sep=3pt,red,fill=red!50] at (2.2, -3) {};

  % Frontier
  \draw[draw,dashed,very thick] (\XFRONT, 0.5) -- ++(0, -5);
  \node[shape=circle,draw,inner sep=0.5,anchor=east,xshift=-5] at (\XFRONT, 0.5) {\scriptsize\ref{fig:before_eq3}};
  \node[shape=circle,draw,inner sep=0.5,anchor=west,xshift=5] at (\XFRONT, 0.5) {\scriptsize\ref{fig:after_eq3}};

  % P3 endorses q
  \node[draw=none] at (9, 0) {$e_{q,3}$};
  \node[endorsement,q] at (9, -3) {};
  \node[bcastq] (eq3) at (9, -3) {};
  \draw[msg] (eq3) .. controls +(0.2, 0.2) .. +(0.4, 0);
  \draw[msg] (eq3) -- (10.7, -1) {};
  \draw[msg] (eq3) -- (10.8, -2) {};
  \draw[msg] (eq3) -- (10.7, -4) {};

  % Additional note
  \node[draw,anchor=west] at (1, -4.8) {\scriptsize $p_{4}$ is against $q$, ignoring it};

  % Legend
  \node[legend] at (12, 0) {\underline{Legend}};

  \node[transaction] at (\XLEGEND, -1.3) {};
  \node[legend] at (\XLEGENDTEXT, -1.3) {Transaction};

  \node[endorsement] at (\XLEGEND, -2.1) {};
  \node[legend] at (\XLEGENDTEXT, -2.1) {Endorsement};

  \node[transaction,q,draw=none] at (\XLEGEND, -2.9) {};
  \node[bcastq] at (\XLEGEND, -2.9) {};
  \node[legend] at (\XLEGENDTEXT, -2.9) {Message about $q$};

  \node[transaction,r,draw=none] at (\XLEGEND, -3.7) {};
  \node[bcastr] at (\XLEGEND, -3.7) {};
  \node[legend] at (\XLEGENDTEXT, -3.7) {Message about $r$};

\end{tikzpicture}


==> overview.tex <==
% Heavily inspired by http://www.texample.net/tikz/examples/inertial-navigation-system/

\tikzstyle{box}=[draw,rounded corners=2,minimum height=2.5em,minimum width=12em]
\tikzstyle{arrow}=[very thick,>=stealth]
\tikzstyle{small}=[font=\scriptsize\itshape,text width=2cm]
\tikzstyle{title}=[font=\small]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[x=1cm,y=1cm]
  \node (application) [box,fill=blue!20] {};
  \path (application.north)+(0,-6pt) node [title] {\textbf{Application}};
  \path (application.south)+(0,-1.2) node (pnyxdb) [box,fill=yellow!50] {};
  \path (pnyxdb.north)+(0,-6pt) node [title] {\textbf{\proj{}}};
  \path (pnyxdb.west)+(-1.3cm,0) node (state)
    [draw,cylinder,fill=black!20,shape border rotate=90,minimum width=1cm,shape aspect=0.25] {\scriptsize State};

  \draw[->,arrow] (application.220) to node [small,left,align=right] {Transactions\\(clients)} (pnyxdb.140);
  \draw[<-,arrow] (application.320) to node [small,right,align=left] {Voting callback\\(endorsers)} (pnyxdb.40);
  \draw[<->,arrow] (pnyxdb.west) to (state.east);

  \path (application.320)+(0,6pt) node [small,align=center] {YES / NO};

  \draw[double,arrow] (pnyxdb.south) to node [small,right,align=left,xshift=15pt,yshift=-0.35cm] {Network}
    +(0,-0.4cm) node [cylinder,minimum height=1cm,anchor=north,fill=white,draw,shape aspect=0.6] {};

  \path (pnyxdb.west)+(0.1,0) node (gears) [anchor=west] {\includegraphics[width=0.6cm]{gears.pdf}};
  \path (gears.east)+(0.01,0) node [small,anchor=west,align=left,text width=4cm] {Conditional endorsements};
  \path (gears.east)+(0.01,-7pt) node [small,anchor=west,align=left,text width=4cm] {Speculative execution};

  \begin{pgfonlayer}{background}
    \path (state.west |- application.north)+(-0.3,0.3) node (nw) {};
    \path (pnyxdb.south east)+(0.3,-0.3) node (se) {};
    \path[rounded corners,draw=black!80,dashed] (nw) rectangle (se);
    \node [title,anchor=north west] at (nw) {Node $p_{i}$};
  \end{pgfonlayer}
\end{tikzpicture}


==> speculative_exec.tex <==
\begin{tikzpicture}
  \begin{axis}[
      enlarge x limits=false,
      small,
      height=0.22\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      xmajorgrids=true,
      ymajorgrids=true,
      legend columns=2,
      legend style={at={(0.5, 1)},anchor=south,font=\scriptsize,draw=none},
      xlabel={Probability to query the hotspot (\%)},
      xticklabel={\pgfmathprintnumber{\tick}\%},
      xmin=0,
      xmax=12,
      xtick distance=1,
      ylabel={Average latency (ms)},
      ymin=70,
      ymax=220,
      axis y discontinuity=parallel,
    ]

    \addplot+ [draw=blue,mark=asterisk]
    table [x=hotspot,y expr=\thisrow{mean},col sep=comma]
    {varying_hotspot_ours_csv.tex};
    \addlegendentry{\proj{} classic}

    \addplot+ [draw=violet,mark=triangle]
    table [x=hotspot,y expr=\thisrow{mean},col sep=comma]
    {varying_hotspot_ours_applied_csv.tex};
    \addlegendentry{\proj{} speculative}

    \draw [->,black] (rel axis cs:0.04,0.95) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04, 0.7);
  \end{axis}
\end{tikzpicture}


==> tx_state.tex <==
\begin{tikzpicture}[
  node distance=6mm,
  state/.style={%
    rectangle,
    minimum size=5mm,
    rounded corners=1mm,
    very thick,
    draw=black!60,
    font=\scshape\small,
  },
  arrow/.style={very thick,>=stealth},
  label/.style={auto,font=\scriptsize\itshape},
  ]
  \node (init) [circle,draw=black,fill=black,minimum size=1mm,inner sep=0mm] {};
  \node (pending)    [state,below=of init,fill=black!20,yshift=3mm] {Pending};
  \node (applicable) [state,below=of pending] {Applicable};
  \node (applied)    [state,below=of applicable] {Applied};
  \node (committed)  [state,below=of applied,fill=teal!20,draw=teal!60] {Committed};
  \node (dropped)    [state,right=of committed,xshift=12mm,fill=red!20,draw=red!60] {Dropped};

  \draw [->,arrow] (init) to node [label,yshift=2mm] {Client submission} (pending);
  \draw [->,arrow,bend left,out=45] (pending.east) to node [label] {Cleanup} (dropped);
  \draw [->,arrow,bend left] (pending) to node [label] {Endorsements} (applicable);
  \draw [<-,arrow,bend right] (pending) to (applicable);
  \draw [->,arrow] (applicable) to node [label] {Speculative Execution} (applied);
  \draw [->,arrow] (applied) to node [label] {Commit} (committed);
  \draw [->,arrow,bend left,out=90,in=90] (applied) to node [label] {Rollback} (pending);
\end{tikzpicture}


==> varying_clients.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\tikzstyle{every pin}=[fill=white,draw=gray,font=\footnotesize\color{gray}]

\begin{tikzpicture}

  \begin{axis}[
      name=latency,
      enlarge x limits=false,
      small,
      height=0.22\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      xmajorgrids=true,
      ymajorgrids=true,
      legend columns=3,
      legend style={at={(0.5, 1.25)},anchor=north,font=\scriptsize,draw=none},
      %xticklabel={\null},
      xmin=1,
      xmax=20,
      xtick distance=2,
      ylabel={$95^{th}$ percentile\\latency (s)},
      ylabel style={align=center},
      ymin=0,
      ymax=10,
      error bars/error bar style=solid,
      mark options={solid,scale=1},
    ]

    \addplot [red,line width=1.5pt,style=densely dotted,update limits=false,
    error bars/.cd,y dir=both,y explicit]
    table [x=clients,y expr=\thisrow{l95}/1000,y error expr=\thisrow{err}/1000,col sep=comma]
    {varying_clients_bftsmart_csv.tex};
    \addlegendentry{\BFTSMART}

    \addplot [green!60!black,line width=1.5pt,style=densely dashed,update limits=false,
    error bars/.cd,y dir=both,y explicit]
    table [x=clients,y expr=\thisrow{l95}/1000,y error expr=\thisrow{err}/1000,col sep=comma]
    {varying_clients_tendermint_csv.tex};
    \addlegendentry{Tendermint}

      \addplot+ [blue,mark=asterisk,error bars/.cd,y dir=both,y explicit]
    table [x=clients,y expr=\thisrow{l95}/1000,y error expr=\thisrow{err}/1000,col sep=comma]
    {varying_clients_ours_csv.tex};
    \addlegendentry{\proj{}}

    \draw [->,black] (axis cs:3,9) -- node [anchor=west,font=\scriptsize] {Better} (axis cs:3,7);
  \end{axis}

  \begin{axis}[
      name=throughput,
      at={($(latency.south)-(0,0.7cm)$)},
      anchor=north,
      enlarge x limits=false,
      small,
      height=0.22\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      xmajorgrids=true,
      ymajorgrids=true,
      xlabel={Number of clients},
      xmin=1,
      xmax=20,
      xtick distance=2,
      ymin=0,
      ymax=30,
      ylabel={Throughput\\(commits/s)},
      ylabel style={align=center},
      mark options={solid,scale=1},
    ]

    \addplot+ [draw=blue,mark=asterisk,error bars/.cd,y dir=plus,y explicit]
    table [x=clients,y=ours,col sep=comma]
    {throughput_csv.tex};

    \addplot [red,line width=1.5pt,style=densely dotted,update limits=false,
    select coords between index={0}{11}]
    table [x=clients,y=bftsmart,col sep=comma]
    {throughput_csv.tex};

    \addplot [green!60!black,line width=1.5pt,style=densely dashed,update limits=false,
    error bars/.cd,y dir=both,y explicit]
    table [x=clients,y=tendermint,col sep=comma]
    {throughput_csv.tex};

    \addplot+ [mark=none,draw=gray,domain=0:15,empty legend] {2*x};
    %\node [coordinate,pin=left:{\scriptsize Optimal throughput}] at (axis cs:11,22) {};
    \node [gray,fill=white,rotate=24.75,inner sep=1pt,font=\tiny] at (axis cs:13,26) {Optimal};
    \draw [->,black] (rel axis cs:0.04,0.95) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04, 0.7);
  \end{axis}
\end{tikzpicture}


==> varying_hotspot.tex <==
\tikzstyle{every pin}=[fill=white,draw=gray,font=\footnotesize\color{gray}]
\begin{tikzpicture}
  \begin{axis}[
      name=hotspot,
      enlarge x limits=false,
      small,
      height=0.25\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      xmajorgrids=true,
      ymajorgrids=true,
      legend columns=2,
      legend style={at={(0.5, 1.01)},anchor=south,font=\scriptsize,draw=none},
      xlabel={Probability to query the hotspot (\%)},
      xticklabel={\pgfmathprintnumber{\tick}\%},
      xmin=0,
      xmax=12,
      xtick distance=1,
      ylabel={Dropped transactions (\%)},
      yticklabel={\pgfmathprintnumber{\tick}\%},
      ymin=0,
      ymax=11,
      %extra y ticks={24},
      %extra y tick labels={39\%},
    ]

    \addplot [green!60!black,line width=1.5pt,style=densely dashed,update limits=false] coordinates {(0, 9.3) (20, 9.3)};
    \addlegendentry{Tendermint}

    \addplot [red,line width=1.5pt,style=densely dotted,update limits=false] coordinates {(0, 0) (20, 0)};
    \addlegendentry{\BFTSMART}

    \addplot+ [blue,mark=asterisk,error bars/.cd,y dir=both,y explicit]
    table [x=hotspot,y expr=(1000-\thisrow{committed_queries})/10,y error expr=\thisrow{err}/10,col sep=comma]
    {varying_hotspot_ours_csv.tex};
    \addlegendentry{\proj{} (20 req/s)}

    \addplot+ [blue!50!white,mark=+,error bars/.cd,y dir=both,y explicit]
    table [x=hotspot,y expr=(500-\thisrow{committed_queries})*0.2,y error expr=\thisrow{err}*0.2,col sep=comma]
    {varying_hotspot_ours_1s_csv.tex};
    \addlegendentry{\proj{} (10 req/s)}

    \draw [->,black] (rel axis cs:0.04,0.7) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04, 0.55);

    %\addplot+ [mark=none,draw=gray,domain=0:30,empty legend] {x};
    %\node [coordinate,pin=above:{$y = x$}] at (axis cs:5,5) {};

    %\node (discontinuityl) at (axis cs:0,22) {};
    %\node (discontinuityr) at (axis cs:20,22) {};
  \end{axis}

  %\draw [draw=none,fill=white] ([xshift=-1pt,yshift=2pt]discontinuityl.center) rectangle ([xshift=1pt,yshift=-1pt]discontinuityl.center);
  %\draw [black] ([xshift=-8pt,yshift=2pt]discontinuityl.center) -- +(16pt,0);
  %\draw [black] ([xshift=-8pt,yshift=-1pt]discontinuityl.center) -- +(16pt,0);

  %\draw [draw=none,fill=white] ([xshift=-1pt,yshift=2pt]discontinuityr.center) rectangle ([xshift=1pt,yshift=-1pt]discontinuityr.center);
  %\draw [black] ([xshift=-8pt,yshift=2pt]discontinuityr.center) -- +(16pt,0);
  %\draw [black] ([xshift=-8pt,yshift=-1pt]discontinuityr.center) -- +(16pt,0);
\end{tikzpicture}


==> varying_n.tex <==
\begin{tikzpicture}
  \pgfdeclareplotmark{--}{%
    \pgfpathmoveto{\pgfqpoint{-4pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{4pt}{0pt}}
    \pgfusepathqstroke
  }
  \tikzset{every mark/.append style={scale=0.7}}
  \begin{axis}[
      small,
      ybar,
      bar width=6pt,
      %height=0.3\textwidth,
      height=0.23\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      ymajorgrids=true,
      legend columns=4,
      legend style={at={(1.05, 1.05)},anchor=south east,font=\scriptsize,draw=none},
      xlabel={Number of endorsers $n$},
      ylabel={$95^{th}$ percentile\\latency (s)},
      ylabel style={align=center},
      xtick distance=1,
      ytick distance=1,
      xticklabel={\pgfmathparse{10 * 2^(\tick - 1)}\pgfmathprintnumber{\pgfmathresult}},
      ymin=0,
      ymax=4,
    ]

    % Main plots
    \addplot [red,pattern=north east lines,pattern color=red]
      table [x expr=\lineno,y expr=\thisrow{l95}/1000,col sep=comma] {varying_n_bftsmart_csv.tex};
    \addlegendentry{\BFTSMART}

    \addplot [green!60!black,pattern=crosshatch dots,pattern color=green!80!black]
      table [x expr=\lineno,y expr=\thisrow{l95}/1000,col sep=comma] {varying_n_tendermint_csv.tex};
    \addlegendentry{Tendermint}

    \addplot [blue,fill=blue!30!white]
      table [x expr=\lineno,y expr=\thisrow{l95}/1000,col sep=comma] {varying_n_ours_csv.tex};
    \addlegendentry{\proj{} (ours)}

    % Plots to draw median values as markers only
    \addplot [mark=--,line width=1pt,black,sharp plot,update limits=false,draw=none,line legend,xshift=-8pt]
      table [x expr=\lineno,y expr=\thisrow{l50}/1000,col sep=comma] {varying_n_bftsmart_csv.tex};
    \addplot [mark=--,line width=1pt,black,sharp plot,update limits=false,draw=none,line legend]
      table [x expr=\lineno,y expr=\thisrow{l50}/1000,col sep=comma] {varying_n_tendermint_csv.tex};
    \addplot [mark=--,line width=1pt,black,sharp plot,update limits=false,draw=none,line legend,xshift=8pt]
      table [x expr=\lineno,y expr=\thisrow{l50}/1000,col sep=comma] {varying_n_ours_csv.tex};
    \addlegendentry{Median latency}

    % Additional plots to draw undefined values
    \addplot [red,mark=text,text mark={$\oslash$},draw=none,sharp plot,update limits=false,xshift=-6pt] coordinates {(4, 0.2) (5, 0.2) (6, 0.2)};
    \addplot [green!60!black,mark=text,text mark={$\oslash$},draw=none,sharp plot,update limits=false] coordinates {(6, 0.2)};

    \node [anchor=north west,font=\scriptsize] at (axis cs:5.05,4) {$\uparrow$16.0};
    \draw [->,black] (rel axis cs:0.04,0.95) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04, 0.7);

  \end{axis}
\end{tikzpicture}

